Why Personalizing Deep Learning-Based Code Completion Tools Matters

Deep learning (DL)-based code completion tools have transformed software development by enabling advanced code generation. These tools leverage models trained on vast amounts of code from numerous repositories, capturing general coding patterns. However, the impact of fine-tuning these models for specific organizations or developers to boost their performance on such subjects remains unexplored. In this work, we fill this gap by presenting solid empirical evidence answering this question. More specifically, we consider 136 developers from two organizations (Apache and Spring), two model architectures (T5 and Code Llama), and three model sizes (60M, 750M, and 7B trainable parameters). T5 models (60M, 750M) were pre-trained and fine-tuned on over 2,000 open-source projects, excluding the subject organizations' data, and compared against versions fine-tuned on organization- and developer-specific datasets. For the Code Llama model (7B), we compared the performance of the already pre-trained model publicly available online with the same model fine-tuned via parameter-efficient fine-tuning on organization- and developer-specific datasets. Our results show that there is a boost in prediction capabilities provided by both an organization-specific and a developer-specific additional fine-tuning, with the former being particularly performant. Such a finding generalizes across (i) the two subject organizations (i.e., Apache and Spring) and (ii) models of completely different magnitude (from 60M to 7B trainable parameters). Finally, we show that DL models fine-tuned on an organization-specific dataset achieve the same completion performance of pre-trained code models used out of the box and being $\sim$10$\times$ larger, with consequent savings in terms of deployment and inference cost (e.g., smaller GPUs needed).

==> (inline-0) <==
\begin{tabular}{|c|c|cccr|cccr|}
            \hiderowcolors
            \toprule 
            \multicolumn{1}{c}{\raisebox{-\heavyrulewidth}{\textbf{Dev. ID}}} & \multicolumn{1}{c}{\raisebox{-\heavyrulewidth}{\textbf{Baseline B$_{s}$}}} & \multicolumn{4}{c}{\textbf{Developer}} & \multicolumn{4}{c}{\textbf{Organization}}\\
            \cmidrule{1-10}
            & \textit{EM~\small\%} & \textit{N°} & \textit{EM~\small\%} & \textit{$\Delta$} & \textit{OR} & \textit{N°} & \textit{EM~\small\%} & \textit{$\Delta$} & \textit{OR} \\
            \showrowcolors
            \midrule
1 & 51.2 & 46.6k & 60.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}9.60\small{\%}} & 6.33 & 888.0k & \textbf{61.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.60\small{\%}} & 8.57 \\
2 & 31.8 & 23.2k & 33.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.28 & 556.0k & \textbf{37.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.20\small{\%}} & 3.36 \\
3 & 26.0 & 20.3k & 25.0 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.00\small{\%}} & 0.62 & 830.8k & \textbf{28.2} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.20\small{\%}} & 1.85 \\
4 & 35.2 & 19.2k & 39.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.80\small{\%}} & 1.83 & 747.3k & \textbf{44.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}9.00\small{\%}} & 3.65 \\
5 & 21.4 & 18.6k & 18.6 & \color{red}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}2.80\small{\%}} & 0.42 & 540.5k & \textbf{24.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.60\small{\%}} & 2.30 \\
6 & 34.6 & 17.8k & 36.8 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.20\small{\%}} & 2.10 & 791.4k & \textbf{37.2} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.60\small{\%}} & 1.93 \\
7 & 28.8 & 17.5k & 60.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}31.20\small{\%}} & 9.67 & 524.8k & \textbf{70.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}41.20\small{\%}} & 42.20 \\
8 & 29.0 & 17.0k & 29.0 & \color{gray!20}\raisebox{0.5ex}{\rule{0.60em}{0.2em}}~\textcolor{black}{\texttt{ }\hspace{2ex}0.00\small{\%}} & 1.00 & 850.5k & \textbf{32.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 2.23 \\
9 & 27.8 & 15.9k & 46.2 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}18.40\small{\%}} & 6.41 & 580.9k & \textbf{48.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}20.60\small{\%}} & 11.30 \\
10 & 31.6 & 15.8k & 33.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.60\small{\%}} & 1.57 & 146.3k & \textbf{33.6} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 1.67 \\
11 & 18.8 & 15.2k & 20.0 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.60 & 880.3k & \textbf{20.8} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 2.25 \\
12 & 40.6 & 13.8k & 68.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}28.20\small{\%}} & 24.50 & 892.1k & \textbf{69.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}28.40\small{\%}} & 143.00 \\
13 & 24.6 & 12.4k & 27.2 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.60\small{\%}} & 2.62 & 822.3k & \textbf{30.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.00\small{\%}} & 4.00 \\
14 & 32.4 & 11.2k & 33.8 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.70 & 738.7k & \textbf{37.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.60\small{\%}} & 3.56 \\
15 & 20.6 & 10.4k & \textbf{21.4} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.80\small{\%}} & 1.50 & 886.0k & 21.0 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.40\small{\%}} & 1.22 \\
16 & 32.4 & 10.2k & 75.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}42.60\small{\%}} & 24.67 & 713.2k & \textbf{76.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}44.20\small{\%}} & 28.62 \\
17 & 22.4 & 10.1k & 23.2 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.80\small{\%}} & 1.18 & 670.4k & \textbf{27.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.80\small{\%}} & 2.60 \\
18 & 31.8 & 9.8k & \textbf{34.2} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 1.92 & 741.7k & 34.0 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.20\small{\%}} & 1.69 \\
19 & 26.2 & 9.8k & 26.6 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.40\small{\%}} & 1.14 & 819.5k & \textbf{28.0} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.80\small{\%}} & 1.60 \\
20 & 30.8 & 9.6k & 32.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 2.40 & 720.5k & \textbf{35.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.80\small{\%}} & 4.00 \\
21 & 31.2 & 9.5k & 34.4 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 1.94 & 671.8k & \textbf{35.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.20\small{\%}} & 2.40 \\
22 & \textbf{30.2} & 9.3k & 29.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.00\small{\%}} & 0.67 & 299.4k & \textbf{30.2} & \color{gray!20}\raisebox{0.5ex}{\rule{0.60em}{0.2em}}~\textcolor{black}{\texttt{ }\hspace{2ex}0.00\small{\%}} & 1.00 \\
23 & 19.4 & 9.3k & 19.8 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.40\small{\%}} & 1.20 & 544.5k & \textbf{23.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.00\small{\%}} & 3.00 \\
24 & 25.0 & 8.9k & 25.0 & \color{gray!20}\raisebox{0.5ex}{\rule{0.60em}{0.2em}}~\textcolor{black}{\texttt{ }\hspace{2ex}0.00\small{\%}} & 1.00 & 440.4k & \textbf{27.8} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.80\small{\%}} & 1.78 \\
25 & 19.4 & 8.7k & 22.4 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.00\small{\%}} & 2.25 & 901.0k & \textbf{22.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 2.78 \\
26 & 26.4 & 8.6k & 29.6 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 2.33 & 609.3k & \textbf{31.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.40\small{\%}} & 3.25 \\
27 & 20.8 & 8.6k & 46.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}25.20\small{\%}} & 11.50 & 447.4k & \textbf{56.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}35.20\small{\%}} & 30.33 \\
28 & 23.4 & 8.5k & 24.6 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 2.00 & 858.0k & \textbf{26.0} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.60\small{\%}} & 1.76 \\
29 & 27.2 & 8.1k & 27.2 & \color{white}\raisebox{0.5ex}{\rule{0.60em}{0.2em}}~\textcolor{black}{\texttt{ }\hspace{2ex}0.00\small{\%}} & 1.00 & 635.7k & \textbf{30.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 3.00 \\
30 & 25.2 & 8.0k & 26.6 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.78 & 650.3k & \textbf{28.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 2.00 \\
31 & 27.6 & 8.0k & 30.4 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.80\small{\%}} & 2.27 & 849.7k & \textbf{32.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.80\small{\%}} & 3.67 \\
32 & 38.0 & 7.9k & 38.0 & \color{gray!20}\raisebox{0.5ex}{\rule{0.60em}{0.2em}}~\textcolor{black}{\texttt{ }\hspace{2ex}0.00\small{\%}} & 1.00 & 205.9k & \textbf{42.0} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.00\small{\%}} & 1.45 \\
33 & 32.6 & 7.9k & \textbf{34.2} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.60\small{\%}} & 1.57 & 89.6k & 32.4 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.20\small{\%}} & 0.95 \\
34 & 42.6 & 7.6k & 45.0 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 1.63 & 487.1k & \textbf{50.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.80\small{\%}} & 4.25 \\
35 & 32.4 & 7.5k & 32.2 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.20\small{\%}} & 0.94 & 808.7k & \textbf{37.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.80\small{\%}} & 3.67 \\
36 & 32.8 & 7.5k & 30.8 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}2.00\small{\%}} & 0.50 & 434.1k & \textbf{34.0} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.32 \\
37 & 22.2 & 7.0k & 25.4 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 2.45 & 880.3k & \textbf{28.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.20\small{\%}} & 3.58 \\
38 & 35.8 & 6.9k & 73.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}38.00\small{\%}} & 16.83 & 793.4k & \textbf{78.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}42.60\small{\%}} & 27.62 \\
39 & \textbf{33.0} & 6.7k & 31.2 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.80\small{\%}} & 0.57 & 119.2k & 32.2 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.80\small{\%}} & 0.80 \\
40 & \textbf{30.6} & 6.7k & 27.6 & \color{red}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}3.00\small{\%}} & 0.35 & 251.0k & 29.0 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.60\small{\%}} & 0.72 \\
41 & 29.0 & 6.6k & 29.6 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.60\small{\%}} & 1.15 & 95.7k & \textbf{33.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.20\small{\%}} & 2.50 \\
42 & 22.2 & 6.6k & 34.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}12.60\small{\%}} & 5.20 & 418.8k & \textbf{38.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}16.40\small{\%}} & 8.45 \\
43 & 21.6 & 6.5k & 23.0 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.78 & 495.5k & \textbf{28.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.40\small{\%}} & 4.20 \\
44 & 26.4 & 6.5k & 28.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.80\small{\%}} & 1.56 & 493.0k & \textbf{30.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.80\small{\%}} & 2.46 \\
45 & 26.0 & 6.5k & 28.0 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 1.77 & 710.1k & \textbf{31.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.20\small{\%}} & 3.89 \\
46 & 34.4 & 6.4k & 35.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.80\small{\%}} & 1.27 & 668.2k & \textbf{39.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.20\small{\%}} & 5.33 \\
47 & 24.6 & 6.1k & 25.6 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.38 & 857.1k & \textbf{29.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.40\small{\%}} & 2.69 \\
48 & 34.6 & 6.1k & 39.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.40\small{\%}} & 1.96 & 807.2k & \textbf{51.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}17.00\small{\%}} & 6.67 \\
49 & 27.2 & 5.8k & \textbf{29.0} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.80\small{\%}} & 1.64 & 285.0k & 28.2 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.17 \\
50 & 22.8 & 5.6k & 24.0 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.32 & 604.3k & \textbf{26.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.80\small{\%}} & 2.58 \\
\bottomrule
        \end{tabular}
        }
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
        \scalebox{0.59}{
        \begin{tabular}{|c|c|cccr|cccr|}
            \hiderowcolors
            \toprule 
            \multicolumn{1}{c}{\raisebox{-\heavyrulewidth}{\textbf{Dev. ID}}} & \multicolumn{1}{c}{\raisebox{-\heavyrulewidth}{\textbf{Baseline B$_{s}$}}} & \multicolumn{4}{c}{\textbf{Developer}} & \multicolumn{4}{c}{\textbf{Organization}}\\
            \cmidrule{1-10}
            & \textit{EM~\small\%} & \textit{N°} & \textit{EM~\small\%} & \textit{$\Delta$} & \textit{OR} & \textit{N°} & \textit{EM~\small\%} & \textit{$\Delta$} & \textit{OR} \\
            \showrowcolors
            \midrule
51 & 26.8 & 5.6k & 26.0 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.80\small{\%}} & 0.73 & 877.8k & \textbf{29.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.00\small{\%}} & 2.25 \\
52 & 28.0 & 5.5k & \textbf{29.0} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.31 & 408.3k & \textbf{29.0} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.23 \\
53 & 32.8 & 5.5k & 35.2 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 1.41 & 846.2k & \textbf{50.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}18.00\small{\%}} & 12.25 \\
54 & 29.2 & 5.5k & 30.6 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.64 & 211.0k & \textbf{33.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.00\small{\%}} & 2.82 \\
55 & 29.4 & 5.3k & 29.6 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.20\small{\%}} & 1.08 & 368.6k & \textbf{32.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 2.31 \\
56 & 23.6 & 5.2k & 65.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}42.20\small{\%}} & 53.75 & 726.8k & \textbf{75.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}52.20\small{\%}} & 88.00 \\
57 & 36.0 & 5.1k & \textbf{41.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.00\small{\%}} & 2.92 & 586.0k & 39.4 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 2.70 \\
58 & 28.0 & 5.1k & 25.0 & \color{red}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}3.00\small{\%}} & 0.35 & 75.6k & \textbf{28.2} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.20\small{\%}} & 1.05 \\
59 & 26.8 & 4.9k & 30.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 3.29 & 640.0k & \textbf{30.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.00\small{\%}} & 2.43 \\
60 & 32.6 & 4.8k & 33.4 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.80\small{\%}} & 1.19 & 732.7k & \textbf{37.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.00\small{\%}} & 2.47 \\
61 & \textbf{46.8} & 4.8k & 45.8 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.00\small{\%}} & 0.64 & 684.2k & 43.6 & \color{red}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}3.20\small{\%}} & 0.50 \\
62 & 21.8 & 4.6k & 22.0 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.20\small{\%}} & 1.04 & 503.4k & \textbf{25.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 2.00 \\
63 & 29.8 & 4.6k & 31.2 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.50 & 253.4k & \textbf{32.0} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.20\small{\%}} & 1.69 \\
64 & 25.8 & 4.6k & \textbf{29.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 2.12 & 659.2k & 28.6 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.80\small{\%}} & 2.17 \\
65 & 22.8 & 4.6k & 25.6 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.80\small{\%}} & 2.17 & 304.1k & \textbf{27.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.60\small{\%}} & 2.77 \\
66 & 22.6 & 4.6k & 23.0 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.40\small{\%}} & 1.20 & 816.0k & \textbf{25.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.00\small{\%}} & 2.67 \\
67 & 27.2 & 4.5k & 27.0 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.20\small{\%}} & 0.95 & 353.7k & \textbf{31.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.00\small{\%}} & 2.00 \\
68 & 25.2 & 4.5k & 24.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.00\small{\%}} & 0.58 & 617.0k & \textbf{25.6} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.40\small{\%}} & 1.12 \\
69 & 21.0 & 4.5k & 26.2 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.20\small{\%}} & 4.25 & 756.7k & \textbf{37.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}16.00\small{\%}} & 8.27 \\
70 & 35.4 & 4.4k & 39.2 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.80\small{\%}} & 2.19 & 117.5k & \textbf{42.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.60\small{\%}} & 2.50 \\
71 & 21.2 & 4.4k & 24.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 2.64 & 699.8k & \textbf{28.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.00\small{\%}} & 5.38 \\
72 & 19.6 & 4.3k & 18.4 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.20\small{\%}} & 0.54 & 790.4k & \textbf{21.6} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 1.59 \\
73 & 24.0 & 4.3k & 24.4 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.40\small{\%}} & 1.25 & 701.3k & \textbf{27.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 2.80 \\
74 & 24.8 & 4.3k & 25.6 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.80\small{\%}} & 1.33 & 708.1k & \textbf{28.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 2.80 \\
75 & 37.8 & 4.3k & 39.8 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 1.83 & 880.2k & \textbf{41.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 2.12 \\
76 & 26.4 & 4.2k & 25.8 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.60\small{\%}} & 0.79 & 733.1k & \textbf{28.4} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 2.11 \\
77 & 24.2 & 4.1k & 27.2 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.00\small{\%}} & 2.36 & 725.4k & \textbf{27.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 2.80 \\
78 & 20.2 & 4.1k & \textbf{23.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 2.50 & 835.1k & 23.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.80\small{\%}} & 2.08 \\
79 & 21.8 & 4.0k & 24.2 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 5.00 & 735.4k & \textbf{26.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.40\small{\%}} & 2.69 \\
80 & \textbf{31.8} & 3.9k & 31.0 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.80\small{\%}} & 0.82 & 29.5k & \textbf{31.8} & \color{gray!20}\raisebox{0.5ex}{\rule{0.60em}{0.2em}}~\textcolor{black}{\texttt{ }\hspace{2ex}0.00\small{\%}} & 1.00 \\
81 & 35.4 & 3.9k & \textbf{38.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 2.55 & 780.4k & \textbf{38.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 1.94 \\
82 & 17.0 & 3.9k & 18.6 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.60\small{\%}} & 1.73 & 762.8k & \textbf{19.8} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.80\small{\%}} & 1.82 \\
83 & 23.0 & 3.9k & 24.0 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.62 & 787.5k & \textbf{27.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.20\small{\%}} & 2.91 \\
84 & 22.0 & 3.8k & 21.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.80\small{\%}} & 0.76 & 648.8k & \textbf{25.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 2.50 \\
85 & 28.6 & 3.8k & 31.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 2.07 & 867.6k & \textbf{33.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.60\small{\%}} & 2.92 \\
86 & 32.2 & 3.8k & 33.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.25 & 193.6k & \textbf{36.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.80\small{\%}} & 2.46 \\
87 & \textbf{23.6} & 3.8k & 23.0 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.60\small{\%}} & 0.75 & 164.0k & 23.0 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.60\small{\%}} & 0.79 \\
88 & 23.6 & 3.8k & 24.8 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.75 & 490.7k & \textbf{25.2} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.60\small{\%}} & 1.50 \\
89 & 28.4 & 3.7k & 28.0 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.40\small{\%}} & 0.86 & 589.0k & \textbf{30.8} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 1.86 \\
90 & 24.8 & 3.7k & 26.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.78 & 23.1k & \textbf{26.4} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.60\small{\%}} & 1.67 \\
91 & 42.2 & 3.7k & 43.0 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.80\small{\%}} & 1.50 & 908.1k & \textbf{47.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.00\small{\%}} & 5.17 \\
92 & 22.6 & 3.7k & 23.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.60\small{\%}} & 1.43 & 730.9k & \textbf{25.0} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 2.09 \\
93 & 35.4 & 3.6k & 37.6 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.20\small{\%}} & 2.57 & 665.1k & \textbf{38.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 2.14 \\
94 & 31.2 & 3.6k & 30.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.00\small{\%}} & 0.67 & 681.3k & \textbf{33.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 2.33 \\
95 & 26.4 & 3.5k & 39.2 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}12.80\small{\%}} & 5.92 & 720.7k & \textbf{83.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}57.00\small{\%}} & 58.00 \\
96 & 24.0 & 3.4k & 22.6 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.40\small{\%}} & 0.61 & 798.7k & \textbf{27.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.80\small{\%}} & 2.19 \\
97 & 18.6 & 3.4k & 20.6 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 1.77 & 769.9k & \textbf{23.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.80\small{\%}} & 3.40 \\
98 & 32.4 & 3.3k & 33.4 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.45 & 887.5k & \textbf{39.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.80\small{\%}} & 7.80 \\
99 & 25.2 & 3.1k & 28.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.80\small{\%}} & 2.17 & 479.4k & \textbf{30.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.60\small{\%}} & 2.87 \\
100 & 26.2 & 2.1k & 46.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}20.60\small{\%}} & 10.36 & 752.6k & \textbf{65.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}39.00\small{\%}} & 25.38 \\
\bottomrule
        \end{tabular}
\begin{tabular}{|c|cccr|cccr|}
            \hiderowcolors
            \toprule 
            \multicolumn{1}{c}{\raisebox{-\heavyrulewidth}{\textbf{~Dev. ID~}}} & \multicolumn{4}{c}{\textbf{Developer}} & \multicolumn{4}{c}{\textbf{Organization}}\\
            \cmidrule{1-9}
            & \textit{N°} & \textit{CB~\small\%} & \textit{$\Delta$} & \textit{$\vert ES \vert$} & \textit{N°} & \textit{CB~\small\%} & \textit{$\Delta$} & \textit{$\vert ES \vert$} \\
            \showrowcolors
            \midrule
1 & 46.6k & 38.24 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}18.77\small{\%}} & 0.23 & 888.0k & {41.28} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}22.45\small{\%}} & 0.29 \\
2 & 23.2k & 28.75 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.63\small{\%}} & 0.06 & 556.0k & {30.82} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.68\small{\%}} & 0.13 \\
3 & 20.3k & 19.82 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.51\small{\%}} & 0.01 & 830.8k & {26.70} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.37\small{\%}} & 0.07 \\
4 & 19.2k & 28.07 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.59\small{\%}} & 0.07 & 747.3k & {35.09} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}13.98\small{\%}} & 0.19 \\
5 & 18.6k & 19.04 & \color{red}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}3.34\small{\%}} & 0.05 & 540.5k & {24.90} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.22\small{\%}} & 0.09 \\
6 & 17.8k & 23.12 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.32\small{\%}} & 0.04 & 791.4k & {25.35} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.59\small{\%}} & 0.07 \\
7 & 17.5k & 57.27 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}32.83\small{\%}} & 0.41 & 524.8k & {69.02} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}47.30\small{\%}} & 0.61 \\
8 & 17.0k & 18.38 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.88\small{\%}} & 0.02 & 850.5k & {25.26} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.56\small{\%}} & 0.08 \\
9 & 15.9k & 42.69 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}22.81\small{\%}} & 0.29 & 580.9k & {47.53} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}29.17\small{\%}} & 0.41 \\
10 & 15.8k & {30.88} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.75\small{\%}} & 0.07 & 146.3k & 29.36 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.03\small{\%}} & 0.04 \\
11 & 15.2k & 17.81 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.07\small{\%}} & 0.01 & 880.3k & {19.81} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.47\small{\%}} & 0.07 \\
12 & 13.8k & 62.92 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}41.15\small{\%}} & 0.53 & 892.1k & {66.97} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}46.52\small{\%}} & 0.63 \\
13 & 12.4k & 21.80 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.16\small{\%}} & 0.02 & 822.3k & {28.33} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.28\small{\%}} & 0.11 \\
14 & 11.2k & 21.28 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.63\small{\%}} & 0.01 & 738.7k & {27.92} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.51\small{\%}} & 0.14 \\
15 & 10.4k & 13.82 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.64\small{\%}} & 0.07 & 886.0k & {14.61} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.21\small{\%}} & 0.10 \\
16 & 10.2k & 72.95 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}56.48\small{\%}} & 0.69 & 713.2k & {75.13} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}58.90\small{\%}} & 0.71 \\
17 & 10.1k & 20.68 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.61\small{\%}} & 0.04 & 670.4k & {22.27} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.60\small{\%}} & 0.06 \\
18 & 9.8k & 23.84 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.16\small{\%}} & 0.05 & 741.7k & {26.63} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.28\small{\%}} & 0.11 \\
19 & 9.8k & 18.39 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 0.03 & 819.5k & {23.48} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.08\small{\%}} & 0.09 \\
20 & 9.6k & 16.62 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.28\small{\%}} & 0.02 & 720.5k & {22.59} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.52\small{\%}} & 0.10 \\
21 & 9.5k & 25.09 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.29\small{\%}} & 0.02 & 671.8k & {30.40} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.03\small{\%}} & 0.13 \\
22 & 9.3k & 21.21 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.28\small{\%}} & 0.00 & 299.4k & {22.77} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.63\small{\%}} & 0.03 \\
23 & 9.3k & 18.16 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.22\small{\%}} & 0.01 & 544.5k & {22.88} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.50\small{\%}} & 0.06 \\
24 & 8.9k & 20.58 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.14\small{\%}} & 0.02 & 440.4k & {24.57} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.13\small{\%}} & 0.08 \\
25 & 8.7k & {20.18} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.27\small{\%}} & 0.06 & 901.0k & 19.46 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.16\small{\%}} & 0.06 \\
26 & 8.6k & 28.23 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.07\small{\%}} & 0.07 & 609.3k & {30.63} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.47\small{\%}} & 0.11 \\
27 & 8.6k & 45.96 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}26.31\small{\%}} & 0.33 & 447.4k & {57.69} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}39.24\small{\%}} & 0.49 \\
28 & 8.5k & 18.43 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.93\small{\%}} & 0.02 & 858.0k & {23.06} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.26\small{\%}} & 0.06 \\
29 & 8.1k & 23.18 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.18\small{\%}} & 0.01 & 635.7k & {27.90} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.53\small{\%}} & 0.09 \\
30 & 8.0k & 21.22 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.22\small{\%}} & 0.03 & 650.3k & {26.05} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.39\small{\%}} & 0.06 \\
31 & 8.0k & 19.17 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.45\small{\%}} & 0.05 & 849.7k & {22.60} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.34\small{\%}} & 0.09 \\
32 & 7.9k & 23.84 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.26\small{\%}} & 0.00 & 205.9k & {34.43} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.51\small{\%}} & 0.06 \\
33 & 7.9k & {24.53} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.11\small{\%}} & 0.03 & 89.6k & 24.08 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.07\small{\%}} & 0.01 \\
34 & 7.6k & 28.02 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.15\small{\%}} & 0.05 & 487.1k & {33.79} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.68\small{\%}} & 0.14 \\
35 & 7.5k & 22.44 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.02\small{\%}} & 0.01 & 808.7k & {28.51} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.81\small{\%}} & 0.09 \\
36 & 7.5k & 24.26 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.88\small{\%}} & 0.03 & 434.1k & {27.93} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 0.03 \\
37 & 7.0k & 22.59 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.48\small{\%}} & 0.08 & 880.3k & {26.37} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}9.05\small{\%}} & 0.12 \\
38 & 6.9k & 69.43 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}47.43\small{\%}} & 0.59 & 793.4k & {73.88} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}52.83\small{\%}} & 0.66 \\
39 & 6.7k & 23.60 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}2.25\small{\%}} & 0.02 & 119.2k & {26.15} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.51\small{\%}} & 0.02 \\
40 & 6.7k & 21.27 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}2.57\small{\%}} & 0.03 & 251.0k & {23.88} & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.18\small{\%}} & 0.02 \\
41 & 6.6k & 24.10 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.59\small{\%}} & 0.01 & 95.7k & {28.64} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.39\small{\%}} & 0.11 \\
42 & 6.6k & 33.36 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}16.77\small{\%}} & 0.24 & 418.8k & {39.02} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}23.26\small{\%}} & 0.32 \\
43 & 6.5k & 21.04 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.42\small{\%}} & 0.03 & 495.5k & {28.75} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}9.93\small{\%}} & 0.14 \\
44 & 6.5k & 22.93 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.82\small{\%}} & 0.05 & 493.0k & {27.15} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.66\small{\%}} & 0.12 \\
45 & 6.5k & 21.97 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.32\small{\%}} & 0.02 & 710.1k & {27.95} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.14\small{\%}} & 0.11 \\
46 & 6.4k & 22.97 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.89\small{\%}} & 0.04 & 668.2k & {28.74} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.81\small{\%}} & 0.15 \\
47 & 6.1k & 17.85 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.44\small{\%}} & 0.03 & 857.1k & {23.14} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.73\small{\%}} & 0.11 \\
48 & 6.1k & 36.64 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.24\small{\%}} & 0.08 & 807.2k & {49.96} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}20.16\small{\%}} & 0.28 \\
49 & 5.8k & 23.08 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.42\small{\%}} & 0.04 & 285.0k & {24.13} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.24\small{\%}} & 0.01 \\
50 & 5.6k & 18.65 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.51\small{\%}} & 0.00 & 604.3k & {21.96} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.26\small{\%}} & 0.07 \\
\bottomrule
        \end{tabular}
        }
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
        \scalebox{0.62}{
        \begin{tabular}{|c|cccr|cccr|}
            \hiderowcolors
            \toprule 
            \multicolumn{1}{c}{\raisebox{-\heavyrulewidth}{\textbf{~Dev. ID~}}} & \multicolumn{4}{c}{\textbf{Developer}} & \multicolumn{4}{c}{\textbf{Organization}}\\
            \cmidrule{1-9}
            & \textit{N°} & \textit{CB~\small\%} & \textit{$\Delta$} & \textit{$\vert ES \vert$} & \textit{N°} & \textit{CB~\small\%} & \textit{$\Delta$} & \textit{$\vert ES \vert$} \\
            \showrowcolors
            \midrule
51 & 5.6k & 19.14 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.43\small{\%}} & 0.01 & 877.8k & {24.10} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.03\small{\%}} & 0.09 \\
52 & 5.5k & 22.94 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.16\small{\%}} & 0.00 & 408.3k & {25.45} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.14\small{\%}} & 0.03 \\
53 & 5.5k & 33.08 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.11\small{\%}} & 0.06 & 846.2k & {45.48} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}19.79\small{\%}} & 0.28 \\
54 & 5.5k & 20.19 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.49\small{\%}} & 0.02 & 211.0k & {23.60} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.90\small{\%}} & 0.04 \\
55 & 5.3k & 18.15 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.36\small{\%}} & 0.02 & 368.6k & {21.02} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.01\small{\%}} & 0.06 \\
56 & 5.2k & 67.74 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}52.40\small{\%}} & 0.63 & 726.8k & {78.69} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}63.57\small{\%}} & 0.76 \\
57 & 5.1k & {28.46} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}9.69\small{\%}} & 0.14 & 586.0k & 26.33 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.30\small{\%}} & 0.13 \\
58 & 5.1k & 21.27 & \color{red}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}4.68\small{\%}} & 0.07 & 75.6k & {28.31} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.75\small{\%}} & 0.06 \\
59 & 4.9k & 16.60 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.54\small{\%}} & 0.04 & 640.0k & {20.65} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.97\small{\%}} & 0.09 \\
60 & 4.8k & 25.07 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.79\small{\%}} & 0.02 & 732.7k & {31.59} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}9.17\small{\%}} & 0.13 \\
61 & 4.8k & 18.88 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.53\small{\%}} & 0.00 & 684.2k & {24.10} & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.18\small{\%}} & 0.04 \\
62 & 4.6k & 18.24 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.08\small{\%}} & 0.02 & 503.4k & {21.69} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.17\small{\%}} & 0.08 \\
63 & 4.6k & 20.90 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.72\small{\%}} & 0.02 & 253.4k & {23.65} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.03\small{\%}} & 0.07 \\
64 & 4.6k & {25.26} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.07\small{\%}} & 0.08 & 659.2k & 23.75 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.41\small{\%}} & 0.07 \\
65 & 4.6k & 19.08 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.25\small{\%}} & 0.03 & 304.1k & {21.90} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.85\small{\%}} & 0.05 \\
66 & 4.6k & 21.42 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.89\small{\%}} & 0.01 & 816.0k & {25.39} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.06\small{\%}} & 0.09 \\
67 & 4.5k & 19.44 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.55\small{\%}} & 0.03 & 353.7k & {25.20} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.73\small{\%}} & 0.10 \\
68 & 4.5k & 20.22 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.17\small{\%}} & 0.00 & 617.0k & {23.46} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.25\small{\%}} & 0.06 \\
69 & 4.5k & 23.36 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.68\small{\%}} & 0.10 & 756.7k & {37.73} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}21.43\small{\%}} & 0.28 \\
70 & 4.4k & 27.98 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.15\small{\%}} & 0.08 & 117.5k & {34.06} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}9.89\small{\%}} & 0.15 \\
71 & 4.4k & 18.85 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.02\small{\%}} & 0.03 & 699.8k & {24.38} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.19\small{\%}} & 0.13 \\
72 & 4.3k & 17.81 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.96\small{\%}} & 0.02 & 790.4k & {23.66} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.02\small{\%}} & 0.10 \\
73 & 4.3k & 16.00 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.03\small{\%}} & 0.02 & 701.3k & {20.76} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.35\small{\%}} & 0.10 \\
74 & 4.3k & 17.74 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.27\small{\%}} & 0.00 & 708.1k & {20.95} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.90\small{\%}} & 0.05 \\
75 & 4.3k & 24.94 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.61\small{\%}} & 0.04 & 880.2k & {30.56} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.28\small{\%}} & 0.11 \\
76 & 4.2k & 20.92 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.73\small{\%}} & 0.01 & 733.1k & {23.04} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.90\small{\%}} & 0.06 \\
77 & 4.1k & 27.21 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.38\small{\%}} & 0.05 & 725.4k & {29.97} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.34\small{\%}} & 0.11 \\
78 & 4.1k & 21.40 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.29\small{\%}} & 0.08 & 835.1k & {24.03} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.72\small{\%}} & 0.11 \\
79 & 4.0k & 18.30 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.82\small{\%}} & 0.03 & 735.4k & {23.65} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.08\small{\%}} & 0.09 \\
80 & 3.9k & {25.26} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.53\small{\%}} & 0.00 & 29.5k & 24.70 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.18\small{\%}} & 0.01 \\
81 & 3.9k & 22.39 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.36\small{\%}} & 0.02 & 780.4k & {26.81} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.12\small{\%}} & 0.06 \\
82 & 3.9k & 19.99 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.98\small{\%}} & 0.03 & 762.8k & {23.51} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.36\small{\%}} & 0.06 \\
83 & 3.9k & 20.72 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.69\small{\%}} & 0.02 & 787.5k & {26.66} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.02\small{\%}} & 0.11 \\
84 & 3.8k & 21.11 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.25\small{\%}} & 0.05 & 648.8k & {25.06} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.21\small{\%}} & 0.13 \\
85 & 3.8k & 29.38 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.17\small{\%}} & 0.08 & 867.6k & {34.75} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}11.16\small{\%}} & 0.18 \\
86 & 3.8k & 23.68 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.10\small{\%}} & 0.04 & 193.6k & {26.21} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.19\small{\%}} & 0.09 \\
87 & 3.8k & 18.09 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.13\small{\%}} & 0.01 & 164.0k & {18.23} & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.40\small{\%}} & 0.00 \\
88 & 3.8k & 19.45 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.19\small{\%}} & 0.02 & 490.7k & {23.90} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.00\small{\%}} & 0.05 \\
89 & 3.7k & 16.59 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.57\small{\%}} & 0.01 & 589.0k & {20.18} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.16\small{\%}} & 0.04 \\
90 & 3.7k & 19.79 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.09\small{\%}} & 0.01 & 23.1k & {20.71} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.39\small{\%}} & 0.03 \\
91 & 3.7k & 20.84 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.49\small{\%}} & 0.01 & 908.1k & {32.85} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}13.04\small{\%}} & 0.23 \\
92 & 3.7k & 15.28 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.52\small{\%}} & 0.02 & 730.9k & {20.49} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.85\small{\%}} & 0.06 \\
93 & 3.6k & 22.89 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.87\small{\%}} & 0.05 & 665.1k & {26.92} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.22\small{\%}} & 0.10 \\
94 & 3.6k & 19.45 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.81\small{\%}} & 0.03 & 681.3k & {23.83} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.91\small{\%}} & 0.05 \\
95 & 3.5k & 35.58 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}22.30\small{\%}} & 0.26 & 720.7k & {82.67} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}71.25\small{\%}} & 0.79 \\
96 & 3.4k & 22.56 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.88\small{\%}} & 0.03 & 798.7k & {29.38} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.10\small{\%}} & 0.14 \\
97 & 3.4k & 20.88 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.81\small{\%}} & 0.02 & 769.9k & {24.01} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.52\small{\%}} & 0.07 \\
98 & 3.3k & 24.02 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.76\small{\%}} & 0.04 & 887.5k & {31.13} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}11.25\small{\%}} & 0.18 \\
99 & 3.1k & 25.45 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.67\small{\%}} & 0.05 & 479.4k & {30.85} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.46\small{\%}} & 0.12 \\
100 & 2.1k & 45.85 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}27.64\small{\%}} & 0.35 & 752.6k & {66.81} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}49.25\small{\%}} & 0.62 \\
\bottomrule
        \end{tabular}
\begin{tabular}{|c|c|cccr|cccr|}
            \hiderowcolors
            \toprule 
            \multicolumn{1}{c}{\raisebox{-\heavyrulewidth}{\textbf{Dev. ID}}} & \multicolumn{1}{c}{\raisebox{-\heavyrulewidth}{\textbf{Baseline B$_{s}$}}} & \multicolumn{4}{c}{\textbf{Developer}} & \multicolumn{4}{c}{\textbf{Organization}}\\
            \cmidrule{1-10}
            & \textit{EM~\small\%} & \textit{N°} & \textit{EM~\small\%} & \textit{$\Delta$} & \textit{OR} & \textit{N°} & \textit{EM~\small\%} & \textit{$\Delta$} & \textit{OR} \\
            \showrowcolors
            \midrule
1 & 23.8 & 17.9k & 26.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.00\small{\%}} & 2.67 & 228.6k & \textbf{27.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.60\small{\%}} & 2.80 \\
2 & 22.8 & 16.9k & 24.4 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.60\small{\%}} & 1.53 & 188.0k & \textbf{26.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 2.45 \\
3 & 19.6 & 13.4k & 18.2 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.40\small{\%}} & 0.65 & 222.0k & \textbf{21.0} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.50 \\
4 & 18.2 & 12.7k & 19.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.62 & 226.5k & \textbf{19.4} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.43 \\
5 & 26.0 & 12.6k & 27.2 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.60 & 223.8k & \textbf{28.2} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.20\small{\%}} & 1.92 \\
6 & 21.0 & 11.4k & 22.2 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.60 & 243.1k & \textbf{25.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.60\small{\%}} & 4.29 \\
7 & 24.4 & 11.2k & 25.4 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.62 & 201.5k & \textbf{27.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 2.89 \\
8 & 18.2 & 10.7k & 21.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.80\small{\%}} & 3.33 & 193.0k & \textbf{22.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.00\small{\%}} & 6.00 \\
9 & 22.6 & 10.3k & 23.6 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.29 & 194.7k & \textbf{26.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.80\small{\%}} & 2.12 \\
10 & 21.4 & 10.1k & \textbf{25.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.40\small{\%}} & 2.29 & 230.8k & 23.8 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 1.55 \\
11 & 19.8 & 8.6k & 20.4 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.60\small{\%}} & 1.38 & 172.3k & \textbf{21.0} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.50 \\
12 & 27.0 & 8.4k & 30.0 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.00\small{\%}} & 2.07 & 22.1k & \textbf{30.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.80\small{\%}} & 2.73 \\
13 & 30.0 & 7.6k & \textbf{32.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.60\small{\%}} & 2.86 & 64.1k & 31.6 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.60\small{\%}} & 1.73 \\
14 & 26.0 & 7.6k & \textbf{35.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}9.00\small{\%}} & 6.62 & 225.8k & 34.8 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.80\small{\%}} & 4.14 \\
15 & 18.4 & 7.2k & 18.2 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.20\small{\%}} & 0.91 & 223.0k & \textbf{19.8} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.54 \\
16 & 15.8 & 5.6k & 16.8 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.71 & 238.7k & \textbf{20.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.60\small{\%}} & 3.30 \\
17 & 20.6 & 4.5k & 20.4 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.20\small{\%}} & 0.92 & 238.7k & \textbf{25.6} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.00\small{\%}} & 2.67 \\
18 & 22.2 & 4.3k & 22.6 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.40\small{\%}} & 1.20 & 233.6k & \textbf{24.4} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.20\small{\%}} & 1.73 \\
19 & 23.6 & 3.0k & \textbf{25.0} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.88 & 17.6k & 24.8 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.38 \\
20 & 18.0 & 2.9k & 19.8 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.80\small{\%}} & 1.75 & 211.9k & \textbf{21.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.20\small{\%}} & 2.78 \\
21 & 15.0 & 2.5k & 16.2 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 2.00 & 175.4k & \textbf{18.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 2.31 \\
22 & 21.6 & 2.2k & \textbf{22.4} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.80\small{\%}} & 1.36 & 193.7k & \textbf{22.4} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.80\small{\%}} & 1.20 \\
23 & 22.2 & 2.1k & 24.6 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 2.33 & 147.8k & \textbf{26.2} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.00\small{\%}} & 3.00 \\
24 & 23.8 & 2.0k & 24.4 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.60\small{\%}} & 1.20 & 31.3k & \textbf{25.4} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.60\small{\%}} & 1.47 \\
25 & 17.2 & 2.0k & 18.6 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 2.17 & 233.5k & \textbf{19.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.60\small{\%}} & 2.08 \\
26 & 23.6 & 1.6k & 23.4 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.20\small{\%}} & 0.89 & 203.0k & \textbf{25.8} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.20\small{\%}} & 2.10 \\
27 & 21.0 & 1.6k & 23.4 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 2.71 & 228.3k & \textbf{24.0} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.00\small{\%}} & 2.67 \\
28 & 18.0 & 1.5k & 18.4 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.40\small{\%}} & 1.17 & 222.0k & \textbf{20.4} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.40\small{\%}} & 2.20 \\
29 & 27.2 & 1.4k & 26.6 & \color{white}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.60\small{\%}} & 0.73 & 152.7k & \textbf{29.0} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.80\small{\%}} & 1.64 \\
30 & 17.8 & 1.3k & 19.0 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.60 & 232.6k & \textbf{22.8} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.00\small{\%}} & 3.27 \\
31 & 24.6 & 1.1k & \textbf{26.6} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 2.00 & 35.4k & 25.8 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.20\small{\%}} & 1.75 \\
32 & 18.0 & 1.1k & 18.4 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.40\small{\%}} & 1.22 & 239.8k & \textbf{21.4} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 3.83 \\
33 & 20.8 & 1.0k & 21.8 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.56 & 192.6k & \textbf{23.0} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.20\small{\%}} & 1.73 \\
34 & 28.6 & 1.0k & 27.4 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.20\small{\%}} & 0.73 & 31.5k & \textbf{30.6} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.00\small{\%}} & 1.77 \\
35 & 27.0 & 1.0k & 27.8 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.80\small{\%}} & 1.80 & 196.2k & \textbf{28.0} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.00\small{\%}} & 1.31 \\
36 & 29.0 & 1.0k & \textbf{30.4} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.40\small{\%}} & 1.58 & 157.5k & 28.0 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}1.00\small{\%}} & 0.76 \\
\bottomrule
        \end{tabular}
\begin{tabular}{|c|cccr|cccr|}
            \hiderowcolors
            \toprule 
            \multicolumn{1}{c}{\raisebox{-\heavyrulewidth}{\textbf{Dev. ID}}} & \multicolumn{4}{c}{\textbf{Developer}} & \multicolumn{4}{c}{\textbf{Organization}}\\
            \cmidrule{1-9}
            & \textit{N°} & \textit{CB~\small\%} & \textit{$\Delta$} & \textit{$\vert ES \vert$} & \textit{N°} & \textit{CB~\small\%} & \textit{$\Delta$} & \textit{$\vert ES \vert$} \\
            \showrowcolors
            \midrule
1 & 17.9k & 21.10 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.98\small{\%}} & 0.02 & 228.6k & {25.13} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.80\small{\%}} & 0.08 \\
2 & 16.9k & 22.95 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.43\small{\%}} & 0.14 & 188.0k & {26.49} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.81\small{\%}} & 0.21 \\
3 & 13.4k & 18.02 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.15\small{\%}} & 0.02 & 222.0k & {21.63} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.94\small{\%}} & 0.09 \\
4 & 12.7k & 17.74 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.46\small{\%}} & 0.06 & 226.5k & {22.53} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.05\small{\%}} & 0.14 \\
5 & 12.6k & 23.71 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.61\small{\%}} & 0.10 & 223.8k & {27.44} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.92\small{\%}} & 0.16 \\
6 & 11.4k & 20.21 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.71\small{\%}} & 0.10 & 243.1k & {27.01} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}11.13\small{\%}} & 0.22 \\
7 & 11.2k & 18.66 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.83\small{\%}} & 0.06 & 201.5k & {23.41} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.36\small{\%}} & 0.14 \\
8 & 10.7k & 19.68 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.57\small{\%}} & 0.09 & 193.0k & {25.42} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.72\small{\%}} & 0.22 \\
9 & 10.3k & 24.36 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.48\small{\%}} & 0.07 & 194.7k & {29.56} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.68\small{\%}} & 0.15 \\
10 & 10.1k & 22.04 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.39\small{\%}} & 0.06 & 230.8k & {26.07} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.43\small{\%}} & 0.13 \\
11 & 8.6k & 14.47 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.48\small{\%}} & 0.00 & 172.3k & {17.15} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.33\small{\%}} & 0.06 \\
12 & 8.4k & 29.10 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.58\small{\%}} & 0.11 & 22.1k & {29.24} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.33\small{\%}} & 0.12 \\
13 & 7.6k & {16.95} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.77\small{\%}} & 0.04 & 64.1k & 16.91 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.78\small{\%}} & 0.03 \\
14 & 7.6k & 27.34 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.73\small{\%}} & 0.13 & 225.8k & {31.58} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}13.67\small{\%}} & 0.20 \\
15 & 7.2k & 18.15 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.15\small{\%}} & 0.04 & 223.0k & {22.17} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.77\small{\%}} & 0.07 \\
16 & 5.6k & 14.75 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.61\small{\%}} & 0.05 & 238.7k & {20.63} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.88\small{\%}} & 0.15 \\
17 & 4.5k & 18.10 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.10\small{\%}} & 0.00 & 238.7k & {28.92} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.52\small{\%}} & 0.16 \\
18 & 4.3k & 19.49 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.95\small{\%}} & 0.00 & 233.6k & {25.19} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.64\small{\%}} & 0.09 \\
19 & 3.0k & 18.08 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.53\small{\%}} & 0.04 & 17.6k & {20.36} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.12\small{\%}} & 0.08 \\
20 & 2.9k & 21.99 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}6.12\small{\%}} & 0.13 & 211.9k & {23.86} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.59\small{\%}} & 0.17 \\
21 & 2.5k & 19.64 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.63\small{\%}} & 0.06 & 175.4k & {27.24} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.90\small{\%}} & 0.18 \\
22 & 2.2k & 21.33 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.33\small{\%}} & 0.03 & 193.7k & {24.59} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.82\small{\%}} & 0.09 \\
23 & 2.1k & 18.65 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.40\small{\%}} & 0.05 & 147.8k & {23.81} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.34\small{\%}} & 0.13 \\
24 & 2.0k & 23.21 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.35\small{\%}} & 0.05 & 31.3k & {26.39} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.13\small{\%}} & 0.10 \\
25 & 2.0k & 19.58 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.22\small{\%}} & 0.05 & 233.5k & {26.12} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}8.58\small{\%}} & 0.16 \\
26 & 1.6k & 17.92 & \color{gray!20}\raisebox{0ex}{$\blacktriangledown$}~\textcolor{black}{\texttt{-}\hspace{2ex}0.07\small{\%}} & 0.00 & 203.0k & {25.57} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}7.37\small{\%}} & 0.14 \\
27 & 1.6k & {21.66} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.02\small{\%}} & 0.03 & 228.3k & 21.52 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.48\small{\%}} & 0.04 \\
28 & 1.5k & 17.77 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.96\small{\%}} & 0.08 & 222.0k & {24.56} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.16\small{\%}} & 0.20 \\
29 & 1.4k & 20.92 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.45\small{\%}} & 0.02 & 152.7k & {22.88} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.78\small{\%}} & 0.03 \\
30 & 1.3k & 17.26 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.50\small{\%}} & 0.07 & 232.6k & {26.17} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}11.21\small{\%}} & 0.23 \\
31 & 1.1k & {22.63} & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.42\small{\%}} & 0.02 & 35.4k & 21.88 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.07\small{\%}} & 0.01 \\
32 & 1.1k & 17.59 & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.29\small{\%}} & 0.09 & 239.8k & {24.32} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{0.875ex}10.63\small{\%}} & 0.22 \\
33 & 1.0k & 18.90 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}1.08\small{\%}} & 0.01 & 192.6k & {24.56} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}5.54\small{\%}} & 0.11 \\
34 & 1.0k & 23.08 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.13\small{\%}} & 0.05 & 31.5k & {24.02} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.99\small{\%}} & 0.08 \\
35 & 1.0k & 17.68 & \color{white}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}2.15\small{\%}} & 0.05 & 196.2k & {22.86} & \color{green}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}4.89\small{\%}} & 0.11 \\
36 & 1.0k & {24.60} & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}3.02\small{\%}} & 0.04 & 157.5k & 23.96 & \color{gray!20}\raisebox{0ex}{$\blacktriangle$}~\textcolor{black}{\texttt{+}\hspace{2ex}0.50\small{\%}} & 0.02 \\
\bottomrule
        \end{tabular}
